A Novel Dual Predictors Framework of PEE

In this paper, we propose a improved 2D-PEH based on double prediction-error. First,different from previous 2D-PEH, the proposed 2D-DPEH is established by selecting two distinct predictors with low correlation to calculate double prediction errors for each pixel. In addition, we adopt DP to optimize the selection of expansion bins, speeding up the running time and improving the quality of the embedded image. Finally,we combined the proposed method with C-PEE and original MHM, then designed comparative experiments with state of-the-art Pee-based methods in recent years to verify the superiority of the proposed algorithm and extend PEE into a more general case.

==> tikz_picture/2D-PEH-colored.tex <==

\tikzstyle{deep}=[draw, circle, inner sep = 3.5, fill = red, line width = 1.5, opacity = 1.0]
\tikzstyle{medium}=[draw, circle, inner sep = 3.5, fill = red, line width = 1.5, opacity = 0.6]
\tikzstyle{light}=[draw, circle, inner sep = 3.5, fill = red, line width = 1.5, opacity = 0.2]

\begin{tikzpicture}
    % % 绘制网格
    % \draw[gray, very thin] (-5, -5) grid (5, 5);
    % 绘制坐标轴
    \draw[->, line width = 2, dashed] (-4, 0) -- (4, 0) node[below, scale = 1.7]{$e^{\mathrm{I}}$};
    \draw[->, line width = 2, dashed] (0, -4) -- (0, 4) node[right, scale = 1.7]{$e^{\mathrm{II}}$};
    % 绘制大红大紫图
    \node[deep] at (0, 0){};
    \node[deep] at (0, 1){};
    \node[deep] at (0, -1){};
    \node[deep] at (1, 0){};
    \node[deep] at (-1, 0){};
    \node[deep] at (1, 1){};
    \node[deep] at (-1, -1){};
    \node[medium] at (2, 0){};
    \node[medium] at (2, 1){};
    \node[medium] at (2, 2){};
    \node[medium] at (1, 2){};
    \node[medium] at (0, 2){};
    \node[medium] at (-1, 1){};
    \node[medium] at (-2, 0){};
    \node[medium] at (-2, -1){};
    \node[medium] at (-2, -2){};
    \node[medium] at (-1, -2){};
    \node[medium] at (0, -2){};
    \node[medium] at (1, -1){};
    \node[light] at (3, 0){};
    \node[light] at (3, 1){};
    \node[light] at (3, 2){};
    \node[light] at (3, 3){};
    \node[light] at (2, 3){};
    \node[light] at (1, 3){};
    \node[light] at (0, 3){};
    \node[light] at (-1, 2){};
    \node[light] at (-2, 1){};
    \node[light] at (-3, 0){};
    \node[light] at (-3, -1){};
    \node[light] at (-3, -2){};
    \node[light] at (-3, -3){};
    \node[light] at (-2, -3){};
    \node[light] at (-1, -3){};
    \node[light] at (0, -3){};
    \node[light] at (1, -2){};
    \node[light] at (2, -1){};
    
\end{tikzpicture}

==> tikz_picture/2D-PEH-modification.tex <==

\tikzstyle{expandBin}=[draw, circle, inner sep = 2.5, fill = cyan, line width = 1.5]
\tikzstyle{remainBin}=[draw, circle, inner sep = 2.5, fill = magenta, line width = 1.5]
\tikzstyle{shiftBin}=[draw, circle, inner sep = 2.5, fill = yellow, line width = 1.5]
\tikzstyle{expandArrow}= [draw = red, line width = 2.0, -{Latex[length = 2.5mm, width = 2.5mm]}]
\tikzstyle{shiftArrow} = [draw = green, line width = 2.0, -{Latex[length = 2.5mm, width = 2.5mm]}]
\tikzstyle{loopArrow} = [draw = red, line width = 0.001, -{Latex[length = 2mm, width = 2mm]}]

\begin{tikzpicture}[scale = 0.7]
    % 绘制网格
    \draw[gray, very thin] (-5, -5) grid (5, 5);
    % 绘制坐标轴
    \draw[->, line width = 2, dashed] (-5.5, 0) -- (5.5, 0)  node[below, scale = 1.7]{$e^{\mathrm{I}}$};
    \draw[->, line width = 2, dashed] (0, -5.5) -- (0, 5.5)  node[right, scale = 1.7]{$e^{\mathrm{II}}$};
    \tikzmath{ 
        function self_loop(\x, \y, \r){
            \xx = \x - 0.13;
            \yy = \y - 0.13;
            {
            \draw[draw = red, line width = 2.0] (\xx, \yy) arc (310:55:\r);
            };
            \centery = \yy + \r * 0.766044443119;
            \centerx = \xx - \r * 0.642787609687;
            \yend = \centery + \r * 0.258819045103;
            \xend = \centerx + \r * 0.965925826289;
            \d = 0.005;
            \xstart = \xend - \d * 0.642787609687;
            \ystart = \yend + \d * 0.766044443119;
            {
            \draw[loopArrow] (\xstart, \ystart) -- (\xend, \yend);
            };
        };
        function plot(\bina, \binb, \slope){
            int \bina, \binb, \slope;
            \bina = \bina;
            \binb = \binb;
            \slope = \slope;
            % 绘制remain bin
            for \x in {\bina + 1, ..., \binb - 1} {
                int \x, \y;
                \x = \x;
                \y = \x + \slope;
                {
                \node[remainBin] (bin\x\y) at (\x, \y){};
                };
            };
            % 绘制shift bin
            for \x in {-5, ..., \bina - 1} {
                int \x, \y;
                \x = \x;
                \y = \x + \slope;
                if \y >= -5 then 
                {
                    {
                    \node[shiftBin] (bin\x\y) at (\x, \y){};
                    };
                    if \x > -5 && \y > -5 then {
                        int \xlast, \ylast;
                        \xlast = \x - 1;
                        \ylast = \xlast + \slope;
                        {
                        \draw[shiftArrow] (bin\x\y) to (bin\xlast\ylast);
                        };
                    };
                };
            };
            for \x in {\binb + 1, ..., 5} {
                int \x, \y;
                \x = \x;
                \y = \x + \slope;
                if \y <= 5 then
                {
                    {
                    \node[shiftBin] (bin\x\y) at (\x, \y){};
                    };
                    if \x > \binb + 1 then {
                        int \xlast, \ylast;
                        \xlast = \x - 1;
                        \ylast = \xlast + \slope;
                        {
                        \draw[shiftArrow] (bin\xlast\ylast) -- (bin\x\y);
                        };
                    };
                };
            };
            % 绘制expand bin
            int \y, \xnxt, \ynxt;
            \y = \bina + \slope;
            \xnxt = \bina - 1;
            \ynxt = \xnxt + \slope;
            {
            \node[expandBin] (bin\bina\y) at (\bina, \y){};
            % \draw[expandArrow] (\bina - 0.15, \y - 0.15) arc (310:10:0.3);
            \draw[expandArrow] (bin\bina\y) -- (bin\xnxt\ynxt);
            };
            self_loop(\bina, \y, 0.3);
            \y = \binb + \slope;
            \xnxt = \binb + 1;
            \ynxt = \xnxt + \slope;
            {
            \node[expandBin] (bin\binb\y) at (\binb, \y){};
            % \draw[expandArrow] (\binb - 0.15, \y - 0.15) arc (310:10:0.3);
            \draw[expandArrow] (bin\binb\y) -- (bin\xnxt\ynxt);
            };
            self_loop(\binb, \y, 0.3);
        };
        function plot_dots(\x, \y) {
            {
            \draw[fill = black] (\x, \y) circle (0.05);
            \draw[fill = black] (\x, \y + 0.5) circle (0.05);
            \draw[fill = black] (\x, \y + 1) circle (0.05);
            };
        };
        function plot_edge(\xxx, \yb, \expandFlag, \upFlag, \xStart, \xEnd) {
            if \expandFlag == 1 then {
                \y = \yb + 0.2;
                if \upFlag == 0 then {
                    \y = \yb - 0.2;
                };
                \xs = 0;
                \xe = 0;
                if \xStart < \xEnd then {
                    \xs = \xStart + 0.1;
                    \xe = \xEnd - 0.05;
                };
                if \xStart > \xEnd then {
                    \xs = \xStart - 0.1;
                    \xe = \xEnd + 0.05;
                };
                \xc = (\xs + \xe) / 2;
                \yc = \y + 0.4;
                if \upFlag == 0 then {
                    \yc = \y - 0.4;
                };
                {
                \draw[expandArrow] (\xs + \xxx, \y) parabola bend (\xc + \xxx, \yc) (\xe + \xxx, \y);
                };
            };
            if \expandFlag == 0 then {
                \y = \yb + 0.2;
                if \upFlag == 0 then {
                    \y = \yb - 0.2;
                };
                \xs = 0;
                \xe = 0;
                if \xStart < \xEnd then {
                    \xs = \xStart + 0.1;
                    \xe = \xEnd - 0.05;
                };
                if \xStart > \xEnd then {
                    \xs = \xStart - 0.1;
                    \xe = \xEnd + 0.05;
                };
                \xc = (\xs + \xe) / 2;
                \yc = \y + 0.4;
                if \upFlag == 0 then {
                    \yc = \y - 0.4;
                };
                {
                \draw[shiftArrow] (\xs + \xxx, \y) parabola bend (\xc + \xxx, \yc) (\xe + \xxx, \y);
                };
            };
        };
        function plot_loop(\xs, \yb, \x, \r, \leftFlag) {
            \xx = \x + \r / 2;
            \yy = \yb + 0.15;
            {
            \draw[red, line width = 2.0] (\xx + \xs, \yy) arc (-60:240:\r);
            };
            \xDes = \xx - \r;
            \yDes = \yy;
            \d = 0.005;
            \xstart = \xDes - \d * 0.642787609687;
            \ystart = \yDes + \d * 0.766044443119;
            if \leftFlag == 0 then {
                \xDes = \xx;
                \yDes = \yy;
                \d = 0.005;
                \xstart = \xDes + \d * 0.642787609687;
                \ystart = \yDes + \d * 0.766044443119;
            };
            {
            \draw[loopArrow] (\xstart + \xs, \ystart) -- (\xDes + \xs, \yDes);
            };
        };
        function plot_map(\xs, \ys, \t, \L, \R, \bina, \binb, \eqMapFlag) {
            {
            \draw[->, line width = 2] (\L - 1 + \xs, \ys + \t * 2) -- (\R + 1 + \xs, \ys + \t * 2) node[right, scale = 1.7]{$e^{\mathrm{I}}$};
            };
            for \x in {\L, ..., \R} {
                int \tmp;
                \tmp = \x;
                if \x == \bina - 1 then {
                    {
                    \node[scale = 1.5] at (\x - 0.2 + \xs, \ys + \t * 2 - 0.5){\tmp};
                    };
                };
                if \x == \binb + 1 then {
                    {
                    \node[scale = 1.5] at (\x + 0.1 + \xs, \ys + \t * 2 - 0.5){\tmp};
                    };  
                };
                if \x == 0 then {
                    {
                    \node[scale = 1.5] at (\x - 0.2 + \xs, \ys + \t * 2 - 0.5){\tmp};
                    };  
                };
                if \x != \bina - 1 && \x != \binb + 1 && \x != 0 then {
                    {
                    \node[scale = 1.5] at (\x + \xs, \ys + \t * 2 - 0.5){\tmp};
                    };
                };
            };
            for \x in {\L, ..., \R} {
                int \x;
                \x = \x;
                if \x < \bina || \x > \binb then {
                    {
                    \node[shiftBin] at (\x + \xs, \ys + \t * 2){};
                    };
                };
                if \x == \bina || \x == \binb then {
                    {
                    \node[expandBin] at (\x + \xs, \ys + \t * 2){};
                    };
                };
                if \x > \bina && \x < \binb then {
                    {
                    \node[remainBin] at (\x + \xs, \ys + \t * 2){};
                    };
                };
            };
            if \eqMapFlag == 0 then {
                plot_edge(\xs, \ys + \t * 2, 1, 0, \binb, \binb + 1);
                plot_edge(\xs, \ys + \t * 2, 1, 0, \bina, \bina - 1);
                for \x in {\L, ..., \bina - 2} {
                    plot_edge(\xs, \ys + \t * 2, 0, 1, \x + 1, \x);
                };
                for \x in {\binb + 1, ..., \R - 1} {
                    plot_edge(\xs, \ys + \t * 2, 0, 1, \x, \x + 1);
                };
                plot_loop(\xs, \ys + \t * 2, \bina, 0.4, 1);
                plot_loop(\xs, \ys + \t * 2, \binb, 0.4, 0);
            };
            \xx = \R + 0.5;
            \yy = \ys + \t * 2 - 0.5;
            {
            \draw[fill = black] (\xx + \xs, \yy) circle (0.05);
            \draw[fill = black] (\xx + 0.3 + \xs, \yy) circle (0.05);
            \draw[fill = black] (\xx + 0.6 + \xs, \yy) circle (0.05);
            };
            \xx = \L - 0.5;
            {
            \draw[fill = black] (\xx + \xs, \yy) circle (0.05);
            \draw[fill = black] (\xx - 0.3 + \xs, \yy) circle (0.05);
            \draw[fill = black] (\xx - 0.6 + \xs, \yy) circle (0.05);
            };
        };
        plot(-3, 0, 1);
        plot(-2, 1, 0);
        plot(-1, 2, -1);
        plot_dots(0.5, 3.5);
        plot_dots(0.5, -3.5);
        plot_map(15, 4, 0, -5, 5, -3, 0, 0);
        plot_map(15, 0, 0, -5, 5, -2, 1, 0);
        plot_map(15, -4, 0, -5, 5, -1, 2, 0);
        {
        \draw[->, line width = 2.0] (5.5, 5) -- (10, 1);
        \draw[->, line width = 2.0] (5.5, 4) -- (10, -3);
        \draw[->, line width = 2.0] (4, 5.5) parabola bend (6, 7) (10, 5);
        };
    }
    
\end{tikzpicture}

==> tikz_picture/C-PEE_map.tex <==
\tikzstyle{expandBin}=[draw, circle, inner sep = 2.5, fill = cyan, line width = 1.5]
\tikzstyle{remainBin}=[draw, circle, inner sep = 2.5, fill = magenta, line width = 1.5]
\tikzstyle{shiftBin}=[draw, circle, inner sep = 2.5, fill = yellow, line width = 1.5]
\tikzstyle{expandArrow}= [draw = red, line width = 2.0, -{Latex[length = 2.5mm, width = 2.5mm]}]
\tikzstyle{shiftArrow} = [draw = green, line width = 2.0, -{Latex[length = 2.5mm, width = 2.5mm]}]
\tikzstyle{loopArrow} = [draw = red, line width = 0.001, -{Latex[length = 2.2mm, width = 2.2mm]}]

\begin{tikzpicture}
    
    \tikzmath{ 
        function plot_edge(\expandFlag, \upFlag, \xStart, \xEnd) {
            if \expandFlag == 1 then {
                \y = 0.2;
                if \upFlag == 0 then {
                    \y = -0.2;
                };
                \xs = 0;
                \xe = 0;
                if \xStart < \xEnd then {
                    \xs = \xStart + 0.1;
                    \xe = \xEnd - 0.05;
                };
                if \xStart > \xEnd then {
                    \xs = \xStart - 0.1;
                    \xe = \xEnd + 0.05;
                };
                \xc = (\xs + \xe) / 2;
                \yc = \y + 0.4;
                if \upFlag == 0 then {
                    \yc = \y - 0.4;
                };
                {
                \draw[expandArrow] (\xs, \y) parabola bend (\xc, \yc) (\xe, \y);
                };
            };
            if \expandFlag == 0 then {
                \y = 0.2;
                if \upFlag == 0 then {
                    \y = -0.2;
                };
                \xs = 0;
                \xe = 0;
                if \xStart < \xEnd then {
                    \xs = \xStart + 0.1;
                    \xe = \xEnd - 0.05;
                };
                if \xStart > \xEnd then {
                    \xs = \xStart - 0.1;
                    \xe = \xEnd + 0.05;
                };
                \xc = (\xs + \xe) / 2;
                \yc = \y + 0.4;
                if \upFlag == 0 then {
                    \yc = \y - 0.4;
                };
                {
                \draw[shiftArrow] (\xs, \y) parabola bend (\xc, \yc) (\xe, \y);
                };
            };
        };
        function plot_loop(\x, \r, \leftFlag) {
            \xx = \x + \r / 2;
            \yy = 0.15;
            {
            \draw[red, line width = 2.0] (\xx, \yy) arc (-60:240:\r);
            };
            \xDes = \xx - \r;
            \yDes = \yy;
            \d = 0.005;
            \xstart = \xDes - \d * 0.642787609687;
            \ystart = \yDes + \d * 0.766044443119;
            if \leftFlag == 0 then {
                \xDes = \xx;
                \yDes = \yy;
                \d = 0.005;
                \xstart = \xDes + \d * 0.642787609687;
                \ystart = \yDes + \d * 0.766044443119;
            };
            {
            \draw[loopArrow] (\xstart, \ystart) -- (\xDes, \yDes);
            };
        };
        function plot_map(\L, \R, \bina, \binb) {
            {
            \draw[->, line width = 2] (\L - 1, 0) -- (\R + 1, 0) node[right, scale = 1.7]{e};
            };
            for \x in {\L, ..., \R} {
                int \tmp;
                \tmp = \x;
                if \x == -2 then {
                    {
                    \node[scale = 1.5] at (\x - 0.2, -0.5){\tmp};
                    };
                };
                if \x != -2 then {
                    {
                    \node[scale = 1.5] at (\x, -0.5){\tmp};
                    };
                };
            };
            for \x in {\L, ..., \R} {
                int \x;
                \x = \x;
                if \x < \bina || \x > \binb then {
                    {
                    \node[shiftBin] at (\x, 0){};
                    };
                };
                if \x == \bina || \x == \binb then {
                    {
                    \node[expandBin] at (\x, 0){};
                    };
                };
                if \x > \bina && \x < \binb then {
                    {
                    \node[remainBin] at (\x, 0){};
                    };
                };
            };
            plot_edge(1, 0, \binb, \binb + 1);
            plot_edge(1, 0, \bina, \bina - 1);
            for \x in {\L, ..., \bina - 2} {
                plot_edge(0, 1, \x + 1, \x);
            };
            for \x in {\binb + 1, ..., \R - 1} {
                plot_edge(0, 1, \x, \x + 1);
            };
            plot_loop(\bina, 0.4, 1);
            plot_loop(\binb, 0.4, 0);
            \xx = 5.5;
            \yy = -0.5;
            {
            \draw[fill = black] (\xx, \yy) circle (0.05);
            \draw[fill = black] (\xx + 0.3, \yy) circle (0.05);
            \draw[fill = black] (\xx + 0.6, \yy) circle (0.05);
            };
            \xx = -5.5;
            {
            \draw[fill = black] (\xx, \yy) circle (0.05);
            \draw[fill = black] (\xx - 0.3, \yy) circle (0.05);
            \draw[fill = black] (\xx - 0.6, \yy) circle (0.05);
            };
        };
        plot_map(-5, 5, -1, 0);
    };
    
\end{tikzpicture}

==> tikz_picture/MHM_map.tex <==

\tikzstyle{expandBin}=[draw, circle, inner sep = 2.5, fill = cyan, line width = 1.5]
\tikzstyle{remainBin}=[draw, circle, inner sep = 2.5, fill = magenta, line width = 1.5]
\tikzstyle{shiftBin}=[draw, circle, inner sep = 2.5, fill = yellow, line width = 1.5]
\tikzstyle{expandArrow}= [draw = red, line width = 2.0, -{Latex[length = 2.5mm, width = 2.5mm]}]
\tikzstyle{shiftArrow} = [draw = green, line width = 2.0, -{Latex[length = 2.5mm, width = 2.5mm]}]
\tikzstyle{loopArrow} = [draw = red, line width = 0.001, -{Latex[length = 2.2mm, width = 2.2mm]}]


\begin{tikzpicture}[scale = 0.8]
    
    \tikzmath{ 
        function plot_edge(\yb, \expandFlag, \upFlag, \xStart, \xEnd) {
            if \expandFlag == 1 then {
                \y = \yb + 0.2;
                if \upFlag == 0 then {
                    \y = \yb - 0.2;
                };
                \xs = 0;
                \xe = 0;
                if \xStart < \xEnd then {
                    \xs = \xStart + 0.1;
                    \xe = \xEnd - 0.05;
                };
                if \xStart > \xEnd then {
                    \xs = \xStart - 0.1;
                    \xe = \xEnd + 0.05;
                };
                \xc = (\xs + \xe) / 2;
                \yc = \y + 0.4;
                if \upFlag == 0 then {
                    \yc = \y - 0.4;
                };
                {
                \draw[expandArrow] (\xs, \y) parabola bend (\xc, \yc) (\xe, \y);
                };
            };
            if \expandFlag == 0 then {
                \y = \yb + 0.2;
                if \upFlag == 0 then {
                    \y = \yb - 0.2;
                };
                \xs = 0;
                \xe = 0;
                if \xStart < \xEnd then {
                    \xs = \xStart + 0.1;
                    \xe = \xEnd - 0.05;
                };
                if \xStart > \xEnd then {
                    \xs = \xStart - 0.1;
                    \xe = \xEnd + 0.05;
                };
                \xc = (\xs + \xe) / 2;
                \yc = \y + 0.4;
                if \upFlag == 0 then {
                    \yc = \y - 0.4;
                };
                {
                \draw[shiftArrow] (\xs, \y) parabola bend (\xc, \yc) (\xe, \y);
                };
            };
        };
        function plot_loop(\yb, \x, \r, \leftFlag) {
            \xx = \x + \r / 2;
            \yy = \yb + 0.15;
            {
            \draw[red, line width = 2.0] (\xx, \yy) arc (-60:240:\r);
            };
            \xDes = \xx - \r;
            \yDes = \yy;
            \d = 0.005;
            \xstart = \xDes - \d * 0.642787609687;
            \ystart = \yDes + \d * 0.766044443119;
            if \leftFlag == 0 then {
                \xDes = \xx;
                \yDes = \yy;
                \d = 0.005;
                \xstart = \xDes + \d * 0.642787609687;
                \ystart = \yDes + \d * 0.766044443119;
            };
            {
            \draw[loopArrow] (\xstart, \ystart) -- (\xDes, \yDes);
            };
        };
        function plot_map(\ys, \t, \L, \R, \bina, \binb, \eqMapFlag) {
            {
            \draw[->, line width = 2] (\L - 1, \ys + \t * 2) -- (\R + 1, \ys + \t * 2) node[right, scale = 1.7]{e};
            };
            for \x in {\L, ..., \R} {
                int \tmp;
                \tmp = \x;
                if \x == \bina - 1 then {
                    {
                    \node[scale = 1.5] at (\x - 0.2, \ys + \t * 2 - 0.5){\tmp};
                    };
                };
                if \x == \binb + 1 then {
                    {
                    \node[scale = 1.5] at (\x + 0.1, \ys + \t * 2 - 0.5){\tmp};
                    };  
                };
                if \x == 0 then {
                    {
                    \node[scale = 1.5] at (\x - 0.2, \ys + \t * 2 - 0.5){\tmp};
                    };  
                };
                if \x != \bina - 1 && \x != \binb + 1 && \x != 0 then {
                    {
                    \node[scale = 1.5] at (\x, \ys + \t * 2 - 0.5){\tmp};
                    };
                };
            };
            for \x in {\L, ..., \R} {
                int \x;
                \x = \x;
                if \x < \bina || \x > \binb then {
                    {
                    \node[shiftBin] at (\x, \ys + \t * 2){};
                    };
                };
                if \x == \bina || \x == \binb then {
                    {
                    \node[expandBin] at (\x, \ys + \t * 2){};
                    };
                };
                if \x > \bina && \x < \binb then {
                    {
                    \node[remainBin] at (\x, \ys + \t * 2){};
                    };
                };
            };
            if \eqMapFlag == 0 then {
                plot_edge(\ys + \t * 2, 1, 0, \binb, \binb + 1);
                plot_edge(\ys + \t * 2, 1, 0, \bina, \bina - 1);
                for \x in {\L, ..., \bina - 2} {
                    plot_edge(\ys + \t * 2, 0, 1, \x + 1, \x);
                };
                for \x in {\binb + 1, ..., \R - 1} {
                    plot_edge(\ys + \t * 2, 0, 1, \x, \x + 1);
                };
                plot_loop(\ys + \t * 2, \bina, 0.4, 1);
                plot_loop(\ys + \t * 2, \binb, 0.4, 0);
            };
            \xx = \R + 0.5;
            \yy = \ys + \t * 2 - 0.5;
            {
            \draw[fill = black] (\xx, \yy) circle (0.05);
            \draw[fill = black] (\xx + 0.3, \yy) circle (0.05);
            \draw[fill = black] (\xx + 0.6, \yy) circle (0.05);
            };
            \xx = \L - 0.5;
            {
            \draw[fill = black] (\xx, \yy) circle (0.05);
            \draw[fill = black] (\xx - 0.3, \yy) circle (0.05);
            \draw[fill = black] (\xx - 0.6, \yy) circle (0.05);
            };
        };
        {
        \draw[->, very thick, dash pattern = on 8pt off 2pt] (0, 0) -- (0, 8) node[right, scale = 1.7]{t};
        };
        plot_map(0, 3, -6, 6, -10, 10, 1);
        plot_map(0, 2, -6, 6, -4, 4, 0);
        plot_map(0, 1, -6, 6, -3, 1, 0);
        plot_map(0, 0, -6, 6, -1, 1, 0);
        for \t in {0, ..., 3} {
            int \t;
            \t = \t;
            {
            \node[scale = 1.5, blue] at (0.3, \t * 2 + 0.4){\t};
            };
        };
        {
        \draw[fill = black] (-3.5, 7.0) circle (0.05);
        \draw[fill = black] (-3, 7.0) circle (0.05);
        \draw[fill = black] (-2.5, 7.0) circle (0.05);
        \draw[fill = black] (3.5, 7.0) circle (0.05);
        \draw[fill = black] (3, 7.0) circle (0.05);
        \draw[fill = black] (2.5, 7.0) circle (0.05);
        };
    };
    
\end{tikzpicture}

==> tikz_picture/double_layer.tex <==
\tikzstyle{layer1}=[color = gray, fill = cyan, very thick]
\tikzstyle{layer2}=[color = gray, fill = yellow, very thick]
\tikzstyle{discard}=[color = gray, fill = pink, very thick]

\begin{tikzpicture}[scale = 0.7]
    
    \tikzmath{ 
        function plot_discard(\size) {
            for \x in {0, ..., \size - 1} {
                {
                \draw[discard] (\x, \size - 1) rectangle (\x + 1, \size);
                \draw[discard] (\x, \size - 2) rectangle (\x + 1, \size - 1);
                \draw[discard] (\x, 0) rectangle (\x + 1, 1);
                \draw[discard] (\x, 1) rectangle (\x + 1, 2);
                };
            };
            for \y in {1, ..., \size - 2} {
                {
                \draw[discard] (0, \y) rectangle (1, \y + 1);
                \draw[discard] (1, \y) rectangle (2, \y + 1);
                \draw[discard] (\size - 1, \y) rectangle (\size, \y + 1);
                \draw[discard] (\size - 2, \y) rectangle (\size - 1, \y + 1);
                };
            };
        };
        function plot_layer1(\size, \num) {
            \xs = 2;
            \cnt = 0;
            for \y in {\size - 2, ..., 2} {
                \xs = 3 - \xs;
                for \x in {\xs, \xs + 2, ..., \size - 3} {
                    {
                    \draw[layer1] (\x, \y) rectangle (\x + 1, \y + 1);
                    };
                    \cnt = \cnt + 1;
                    if \cnt <= \num then {
                        int \tmp;
                        \tmp = \cnt;
                        {
                        \node[scale = 1.0] at (\x + 0.5, \y + 0.5) {$x_{\tmp}$};
                        };
                    };
                };
            };
        };
        function plot_layer2(\size) {
            \xs = 1;
            for \y in {\size - 2, ..., 2} {
                \xs = 3 - \xs;
                for \x in {\xs, \xs + 2, ..., \size - 3} {
                     {
                     \draw[layer2] (\x, \y) rectangle (\x + 1, \y + 1);
                     };
                };
            };
        };
        function plot_double_layer(\size, \num){
            {
            \draw[gray, very thick] (0, 0) grid (\size, \size);
            };
            plot_discard(\size);
            plot_layer1(\size, \num);
            plot_layer2(\size);
        };
        plot_double_layer(10, 25);
    };
    
\end{tikzpicture}

==> tikz_picture/item_tuple.tex <==

\tikzstyle{expandBin}=[draw, circle, inner sep = 2.5, fill = cyan, line width = 1.5]
\tikzstyle{remainBin}=[draw, circle, inner sep = 2.5, fill = magenta, line width = 1.5]
\tikzstyle{shiftBin}=[draw, circle, inner sep = 2.5, fill = yellow, line width = 1.5]
\tikzstyle{expandArrow}= [draw = red, line width = 2.0, -{Latex[length = 2.5mm, width = 2.5mm]}]
\tikzstyle{shiftArrow} = [draw = green, line width = 2.0, -{Latex[length = 2.5mm, width = 2.5mm]}]
\tikzstyle{loopArrow} = [draw = red, line width = 0.001, -{Latex[length = 2mm, width = 2mm]}]

\begin{tikzpicture}[scale = 0.8]
    % 绘制网格
    \draw[gray, very thin] (-5, -5) grid (5, 5);
    % 绘制坐标轴
    \draw[->, line width = 2, dashed] (-5.5, 0) -- (5.5, 0)  node[below, scale = 1.7]{$e^{\mathrm{I}}$};
    \draw[->, line width = 2, dashed] (0, -5.5) -- (0, 5.5)  node[right, scale = 1.7]{$e^{\mathrm{II}}$};
    \node[expandBin] at (-5, 6) {};
    \node[scale = 1.5] at (-3, 6) {expand bin}; 
    \node[shiftBin] at (-5, 6.5) {};
    \node[scale = 1.5] at (-3, 6.5) {shift bin}; 
    \node[remainBin] at (-5, 7) {};
    \node[scale = 1.5] at (-3, 7) {remain bin}; 
    \draw[expandArrow] (0 + 2.5, 7) -- (1 + 2.5, 7);
    \node[scale = 1.5] at (2 + 2.5, 7) {embed}; 
    \draw[shiftArrow] (0 + 2.5, 6.5) -- (1 + 2.5, 6.5);
    \node[scale = 1.5] at (2 + 2.5, 6.5) {shift}; 
    \tikzmath{ 
        function self_loop(\x, \y, \r){
            \xx = \x - 0.13;
            \yy = \y - 0.13;
            {
            \draw[draw = red, line width = 2.0] (\xx, \yy) arc (310:55:\r);
            };
            \centery = \yy + \r * 0.766044443119;
            \centerx = \xx - \r * 0.642787609687;
            \yend = \centery + \r * 0.258819045103;
            \xend = \centerx + \r * 0.965925826289;
            \d = 0.005;
            \xstart = \xend - \d * 0.642787609687;
            \ystart = \yend + \d * 0.766044443119;
            {
            \draw[loopArrow] (\xstart, \ystart) -- (\xend, \yend);
            };
        };
        function plot(\bina, \binb, \slope){
            int \bina, \binb, \slope;
            \bina = \bina;
            \binb = \binb;
            \slope = \slope;
            % 绘制remain bin
            for \x in {\bina + 1, ..., \binb - 1} {
                int \x, \y;
                \x = \x;
                \y = \x + \slope;
                if -5 <= \x && \x <= 5 && -5 <= \y && \y <= 5 then {
                    {
                    \node[remainBin] (bin\x\y) at (\x, \y){};
                    };
                };
            };
            % 绘制shift bin
            if -5 <= \bina - 1 then {
                for \x in {-5, ..., \bina - 1} {
                    int \x, \y;
                    \x = \x;
                    \y = \x + \slope;
                    if \y >= -5 then 
                    {
                        {
                        \node[shiftBin] (bin\x\y) at (\x, \y){};
                        };
                        if \x > -5 && \y > -5 then {
                            int \xlast, \ylast;
                            \xlast = \x - 1;
                            \ylast = \xlast + \slope;
                            {
                            \draw[shiftArrow] (bin\x\y) to (bin\xlast\ylast);
                            };
                        };
                    };
                };
            };
            if \binb + 1 <= 5 then {
                for \x in {\binb + 1, ..., 5} {
                    int \x, \y;
                    \x = \x;
                    \y = \x + \slope;
                    if \y <= 5 then
                    {
                        {
                        \node[shiftBin] (bin\x\y) at (\x, \y){};
                        };
                        if \x > \binb + 1 then {
                            int \xlast, \ylast;
                            \xlast = \x - 1;
                            \ylast = \xlast + \slope;
                            {
                            \draw[shiftArrow] (bin\xlast\ylast) -- (bin\x\y);
                            };
                        };
                    };
                }; 
            };
            % 绘制expand bin
            int \y, \xnxt, \ynxt;
            if \bina >= -5 then {
                \y = \bina + \slope;
                \xnxt = \bina - 1;
                \ynxt = \xnxt + \slope;
                {
                \node[expandBin] (bin\bina\y) at (\bina, \y){};
                % \draw[expandArrow] (\bina - 0.15, \y - 0.15) arc (310:10:0.3);
                \draw[expandArrow] (bin\bina\y) -- (bin\xnxt\ynxt);
                };
                self_loop(\bina, \y, 0.3);
            };
            if \binb <= 5 then {
                \y = \binb + \slope;
                \xnxt = \binb + 1;
                \ynxt = \xnxt + \slope;
                {
                \node[expandBin] (bin\binb\y) at (\binb, \y){};
                % \draw[expandArrow] (\binb - 0.15, \y - 0.15) arc (310:10:0.3);
                \draw[expandArrow] (bin\binb\y) -- (bin\xnxt\ynxt);
                };
                self_loop(\binb, \y, 0.3);
            };
        };
        plot(-1, 100, 2);
        plot(-100, 2, 0);
        plot(-1, 1, -2);
    }
    
\end{tikzpicture}

==> tikz_picture/nonlinear_predictor_case1.tex <==

\tikzstyle{dark}=[color = gray, fill = white, very thick]
\tikzstyle{bright}=[color = gray, fill = gray, very thick]
\tikzstyle{center}=[color = gray, fill = cyan, very thick]

\begin{tikzpicture}
    
    \tikzmath{ 
        function plot_predictor(\xs, \ys, \v1, \v2, \v3, \v4){
            if \v1 == 1 then {
                {
                \draw[bright] (\xs, \ys + 1) rectangle (\xs + 1, \ys + 2);
                };
            };
            if \v1 == 0 then {
                {
                \draw[dark] (\xs, \ys + 1) rectangle (\xs + 1, \ys + 2);
                };
            };
            if \v2 == 1 then {
                {
                \draw[bright] (\xs - 1, \ys) rectangle (\xs, \ys + 1);
                };
            };
            if \v2 == 0 then {
                {
                \draw[dark] (\xs - 1, \ys) rectangle (\xs, \ys + 1);
                };
            };
            if \v3 == 1 then {
                {
                \draw[bright] (\xs, \ys - 1) rectangle (\xs + 1, \ys);
                };
            };
            if \v3 == 0 then {
                {
                \draw[dark] (\xs, \ys - 1) rectangle (\xs + 1, \ys);
                };
            };
            if \v4 == 1 then {
                {
                \draw[bright] (\xs + 1, \ys) rectangle (\xs + 2, \ys + 1);
                };
            };
            if \v4 == 0 then {
                {
                \draw[dark] (\xs + 1, \ys) rectangle (\xs + 2, \ys + 1);
                };
            };
            {
            \draw[center] (\xs, \ys) rectangle (\xs + 1, \ys + 1);
            \node[scale = 2.0] at (\xs + 0.5, \ys + 0.5) {$x_i$};
            \node[scale = 2.0] at (\xs + 0.5, \ys + 1.5) {$v_1$};
            \node[scale = 2.0] at (\xs - 0.5, \ys + 0.5) {$v_2$};
            \node[scale = 2.0] at (\xs + 0.5, \ys - 0.5) {$v_3$};
            \node[scale = 2.0] at (\xs + 1.5, \ys + 0.5) {$v_4$};
            };
        };
        plot_predictor(0, 0, 1, 1, 0, 0);
        plot_predictor(4, 0, 0, 1, 1, 0);
        plot_predictor(8, 0, 0, 0, 1, 1);
        plot_predictor(12, 0, 1, 0, 0, 1);
    };
    
\end{tikzpicture}

==> tikz_picture/nonlinear_predictor_case2.tex <==

\tikzstyle{dark}=[color = gray, fill = white, very thick]
\tikzstyle{bright}=[color = gray, fill = gray, very thick]
\tikzstyle{center}=[color = gray, fill = cyan, very thick]

\begin{tikzpicture}
    
    \tikzmath{ 
        function plot_predictor(\xs, \ys, \v1, \v2, \v3, \v4){
            if \v1 == 1 then {
                {
                \draw[bright] (\xs, \ys + 1) rectangle (\xs + 1, \ys + 2);
                };
            };
            if \v1 == 0 then {
                {
                \draw[dark] (\xs, \ys + 1) rectangle (\xs + 1, \ys + 2);
                };
            };
            if \v2 == 1 then {
                {
                \draw[bright] (\xs - 1, \ys) rectangle (\xs, \ys + 1);
                };
            };
            if \v2 == 0 then {
                {
                \draw[dark] (\xs - 1, \ys) rectangle (\xs, \ys + 1);
                };
            };
            if \v3 == 1 then {
                {
                \draw[bright] (\xs, \ys - 1) rectangle (\xs + 1, \ys);
                };
            };
            if \v3 == 0 then {
                {
                \draw[dark] (\xs, \ys - 1) rectangle (\xs + 1, \ys);
                };
            };
            if \v4 == 1 then {
                {
                \draw[bright] (\xs + 1, \ys) rectangle (\xs + 2, \ys + 1);
                };
            };
            if \v4 == 0 then {
                {
                \draw[dark] (\xs + 1, \ys) rectangle (\xs + 2, \ys + 1);
                };
            };
            {
            \draw[center] (\xs, \ys) rectangle (\xs + 1, \ys + 1);
            \node[scale = 2.0] at (\xs + 0.5, \ys + 0.5) {$x_i$};
            \node[scale = 2.0] at (\xs + 0.5, \ys + 1.5) {$v_1$};
            \node[scale = 2.0] at (\xs - 0.5, \ys + 0.5) {$v_2$};
            \node[scale = 2.0] at (\xs + 0.5, \ys - 0.5) {$v_3$};
            \node[scale = 2.0] at (\xs + 1.5, \ys + 0.5) {$v_4$};
            };
        };
        plot_predictor(4, 0, 1, 0, 1, 0);
        plot_predictor(8, 0, 0, 1, 0, 1);
    };
    
\end{tikzpicture}

==> tikz_picture/prediction_context.tex <==

\tikzstyle{layer1}=[color = gray, fill = cyan, very thick]
\tikzstyle{layer2}=[color = gray, fill = yellow, very thick]
\tikzstyle{discard}=[color = gray, fill = pink, very thick]

\begin{tikzpicture}
    
    \tikzmath{ 
        function plot_layer1(\size) {
            \xs = 1;
            for \y in {\size - 1, ..., 0} {
                \xs = 1 - \xs;
                for \x in {\xs, \xs + 2, ..., \size - 1} {
                    {
                    \draw[layer1] (\x, \y) rectangle (\x + 1, \y + 1);
                    };
                };
            };
        };
        function plot_layer2(\size) {
            \xs = 0;
            for \y in {\size - 1, ..., 0} {
                \xs = 1 - \xs;
                for \x in {\xs, \xs + 2, ..., \size - 1} {
                     {
                     \draw[layer2] (\x, \y) rectangle (\x + 1, \y + 1);
                     };
                };
            };
        };
        function plot_double_layer(\size){
            {
            \draw[gray, very thick] (0, 0) grid (\size, \size);
            };
            plot_layer1(\size);
            plot_layer2(\size);
            \x = 1.5;
            \y = 2.5;
            {
            \node[scale = 1.7] at (\x, \y) {$x_i$};
            \node[scale = 1.7] at (\x, \y + 1) {$v_1$};
            \node[scale = 1.7] at (\x - 1, \y) {$v_2$};
            \node[scale = 1.7] at (\x, \y - 1) {$v_3$};
            \node[scale = 1.7] at (\x + 1, \y) {$v_4$};
            \node[scale = 1.7] at (\x + 2, \y + 1) {$u_1$};
            \node[scale = 1.7] at (\x + 2, \y) {$u_2$};
            \node[scale = 1.7] at (\x - 1, \y - 1) {$u_3$};
            \node[scale = 1.7] at (\x + 1, \y - 1) {$u_4$};
            \node[scale = 1.7] at (\x + 2, \y - 1) {$u_5$};
            \node[scale = 1.7] at (\x - 1, \y - 2) {$u_6$};
            \node[scale = 1.7] at (\x, \y - 2) {$u_7$};
            \node[scale = 1.7] at (\x + 1, \y - 2) {$u_8$};
            \node[scale = 1.7] at (\x + 2, \y - 2) {$u_9$};
            };
        };
        plot_double_layer(4);
    };
    
\end{tikzpicture}
